The Gemini Planet Imager Exoplanet Survey: Giant Planet and Brown Dwarf Demographics From 10-100 AU

We present a statistical analysis of the first 300 stars observed by the Gemini Planet Imager Exoplanet Survey (GPIES). This subsample includes six detected planets and three brown dwarfs; from these detections and our contrast curves we infer the underlying distributions of substellar companions with respect to their mass, semi-major axis, and host stellar mass. We uncover a strong correlation between planet occurrence rate and host star mass, with stars M $>$ 1.5 $M_\odot$ more likely to host planets with masses between 2-13 M$_{\rm Jup}$ and semi-major axes of 3-100 au at 99.92% confidence. We fit a double power-law model in planet mass (m) and semi-major axis (a) for planet populations around high-mass stars (M $>$ 1.5M$_\odot$) of the form $\frac{d^2 N}{dm da} \propto m^\alpha a^\beta$, finding $\alpha$ = -2.4 $\pm$ 0.8 and $\beta$ = -2.0 $\pm$ 0.5, and an integrated occurrence rate of $9^{+5}_{-4}$% between 5-13 M$_{\rm Jup}$ and 10-100 au. A significantly lower occurrence rate is obtained for brown dwarfs around all stars, with 0.8$^{+0.8}_{-0.5}$% of stars hosting a brown dwarf companion between 13-80 M$_{\rm Jup}$ and 10-100 au. Brown dwarfs also appear to be distributed differently in mass and semi-major axis compared to giant planets; whereas giant planets follow a bottom-heavy mass distribution and favor smaller semi-major axes, brown dwarfs exhibit just the opposite behaviors. Comparing to studies of short-period giant planets from the RV method, our results are consistent with a peak in occurrence of giant planets between ~1-10 au. We discuss how these trends, including the preference of giant planets for high-mass host stars, point to formation of giant planets by core/pebble accretion, and formation of brown dwarfs by gravitational instability.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{300-star sample properties and observing log\label{tbl:sample}}
\tablehead{ \colhead{Name} & \colhead{R.A.} & \colhead{Dec.} & \colhead{SpT} & \colhead{ref} & \colhead{$d$} & \colhead{ref}  & \colhead{$I$} & \colhead{$H$} & \colhead{Moving} & \colhead{Age} & \colhead{ref} & \colhead{Mass} & \colhead{UT Date} & \colhead{$t_{\rm exp}\times n_{\rm coadd}$} & \colhead{$t_{\rm int}$} & \colhead{$\Delta$PA} \\
& & & & & & & & & Group & & & & & & & \\
& hh:mm:ss.ss & dd:mm:ss.s & & & pc  & & mag & mag & & Myr & & M$_{\odot}$ & & sec & min & deg}
\startdata
BU Psc & 00:02:02.59 & -02:45:58.2 & A8/9V & 1 & $64.70\pm0.38$ & 2 & 6.5 & 6.3 & \nodata & 554 & 3 & 1.49 & 20160920 & $59.6\times1$ & 34.8 & 21.3\\
HD 105 & 00:05:52.54 & -41:45:11.0 & G0V & 4 & $38.845\pm0.084$ & 2 & 6.9 & 6.2 & TucHor & 45 & 5 & 1.14 & 20141110 & $59.6\times1$ & 38.8 & 31.0\\
HR 9 & 00:06:50.08 & -23:06:27.1 & F3V & 4 & $39.960\pm0.098$ & 2 & 5.8 & 5.3 & $\beta$ Pic & 26 & 6 & 1.49 & 20141109 & $59.6\times1$ & 34.8 & 44.4\\
HD 987 & 00:13:52.83 & -74:41:17.5 & G8V & 4 & $45.847\pm0.051$ & 2 & 8.0 & 7.1 & TucHor & 45 & 5 & 0.94 & 20151105 & $59.6\times1$ & 28.8 & 16.6\\
HD 984 & 00:14:10.25 & -07:11:56.8 & F7V & 1 & $45.91\pm0.12$ & 2 & 6.8 & 6.2 & Columba & 42 & 5 & 1.28 & 20150830 & $59.6\times1$ & 21.9 & 15.1\\
 & & & & & & & & & & & & & 20160919 & $59.6\times1$ & 13.9 & 9.5\\
HD 1237 A & 00:16:12.70 & -79:51:04.0 & G8V & 4 & $17.5649\pm0.0073$ & 2 & 5.9 & 5.0 & Carina-Near & 200 & 7 & 1.01 & 20150831 & $59.6\times1$ & 34.8 & 13.6\\
HD 1466 & 00:18:26.10 & -63:28:39.0 & F8V & 4 & $42.970\pm0.055$ & 2 & 6.9 & 6.2 & TucHor & 45 & 5 & 1.19 & 20150703 & $59.6\times1$ & 42.7 & 21.0\\
9 Cet & 00:22:51.79 & -12:12:34.0 & G2.5V & 8 & $21.310\pm0.023$ & 2 & 5.8 & 5.0 & \nodata & 300 & 9 & 1.14 & 20150901 & $59.6\times1$ & 36.8 & 31.2\\
$\kappa$ Phe & 00:26:12.12 & -43:40:47.7 & A5IVn & 10 & $23.809\pm0.085$ & 11 & 3.7 & 3.6 & \nodata & 578 & 3 & 1.83 & 20150702 & $52.4\times1$ & 41.0 & 47.5\\
$\lambda^1$ Phe & 00:31:24.98 & -48:48:12.7 & A1Va & 12 & $52.97\pm0.67$ & 11 & 4.5 & 4.8 & \nodata & 473 & 3 & 2.18 & 20150704 & $59.6\times1$ & 41.8 & 35.3\\
$\beta^1$ Tuc & 00:31:32.67 & -62:57:29.6 & B8/A0 & 13 & $41.41\pm0.34$ & 11 & 4.4 & 4.7 & TucHor & 45 & 5 & 2.44 & 20151106 & $59.6\times1$ & 37.8 & 18.6\\
HD 3221 & 00:34:51.20 & -61:54:58.0 & K4Ve & 4 & $44.499\pm0.050$ & 2 & 8.4 & 6.7 & TucHor & 45 & 5 & 1.06 & 20160918 & $59.6\times1$ & 35.8 & 19.2\\
HD 3375 & 00:36:00.80 & -59:43:01.9 & F2V & 13 & $57.099\pm0.095$ & 2 & 6.4 & 6.1 & \nodata & 30 & 9 & 1.51 & 20151105 & $59.6\times1$ & 33.8 & 22.5\\
HD 3821 A & 00:40:47.48 & -07:13:56.6 & G1V & 4 & $26.496\pm0.033$ & 2 & 6.4 & 5.6 & \nodata & 300 & 9 & 1.05 & 20160921 & $59.6\times1$ & 34.8 & 24.5\\
HD 3888 & 00:40:51.58 & -53:12:35.7 & F7V & 13 & $44.177\pm0.060$ & 2 & 6.8 & 6.2 & \nodata & 70 & 9 & 1.24 & 20150801 & $59.6\times1$ & 12.9 & 8.6\\
 & & & & & & & & & & & & & 20150831 & $59.6\times1$ & 36.8 & 25.6\\
ksi Phe & 00:41:46.30 & -56:30:05.2 & A3VpSrCr Ksn & 14 & $68.43\pm0.42$ & 2 & 5.5 & 5.6 & \nodata & 767 & 3 & 1.91 & 20150729 & $59.6\times1$ & 17.9 & 12.0\\
HD 5294 & 00:54:59.27 & +24:06:01.0 & G5 & 15 & $29.917\pm0.045$ & 2 & 6.7 & 5.9 & \nodata & 300 & 9 & 1.03 & 20160921 & $59.6\times1$ & 35.8 & 12.3\\
HIP 6276 & 01:20:32.27 & -11:28:03.7 & G9V & 4 & $35.332\pm0.060$ & 2 & 7.7 & 6.7 & AB Dor & 149 & 5 & 0.94 & 20160920 & $59.6\times1$ & 35.8 & 30.4\\
HD 8558 & 01:23:21.14 & -57:28:50.5 & G7V & 4 & $45.314\pm0.053$ & 2 & 7.8 & 6.9 & TucHor & 45 & 5 & 1.01 & 20160919 & $59.6\times1$ & 37.8 & 23.8\\
CC Phe & 01:28:08.66 & -52:38:19.1 & K1V & 4 & $39.844\pm0.044$ & 2 & 8.3 & 6.9 & TucHor & 45 & 5 & 0.86 & 20160918 & $59.6\times1$ & 35.8 & 24.9\\
48 Cet & 01:29:36.10 & -21:37:45.5 & A0V & 16 & $71.38\pm1.48$ & 11 & 4.8 & 5.0 & \nodata & 553 & 3 & 2.27 & 20141112 & $59.6\times1$ & 39.8 & 63.3\\
49 Cet & 01:34:37.72 & -15:40:34.9 & A1V & 16 & $57.07\pm0.33$ & 2 & 5.4 & 5.5 & Argus & 50 & 17 & 2.02 & 20141111 & $59.6\times1$ & 16.9 & 17.4\\
EX Cet & 01:37:35.37 & -06:45:36.7 & K0/1V & 1 & $24.044\pm0.025$ & 2 & 6.9 & 5.9 & TucHor & 45 & 5 & 0.88 & 20141215 & $59.6\times1$ & 6.0 & 3.6\\
 & & & & & & & & & & & & & 20150901 & $59.6\times1$ & 30.8 & 24.5\\
HD 10472 & 01:40:24.06 & -60:59:56.6 & F2IV/V & 13 & $71.15\pm0.15$ & 2 & 7.2 & 6.7 & TucHor & 45 & 5 & 1.44 & 20151106 & $59.6\times1$ & 37.8 & 19.5\\
DK Cet & 01:57:48.91 & -21:54:05.0 & G4V & 4 & $41.411\pm0.092$ & 2 & 7.4 & 6.6 & TucHor & 45 & 5 & 1.08 & 20141109 & $59.6\times1$ & 34.8 & 10.1\\
HD 13183 & 02:07:17.98 & -53:11:56.4 & G7V & 4 & $49.535\pm0.081$ & 2 & 7.9 & 7.0 & TucHor & 45 & 5 & 1.05 & 20141215 & $59.6\times1$ & 38.8 & 33.8\\
HD 13246 & 02:07:26.02 & -59:40:45.8 & F7V & 4 & $45.610\pm0.056$ & 2 & 7.0 & 6.3 & TucHor & 45 & 5 & 1.23 & 20141218 & $59.6\times1$ & 38.8 & 27.4\\
$\phi$ Eri & 02:16:30.60 & -51:30:44.0 & B8IV & 18 & $47.12\pm0.27$ & 11 & 3.5 & 4.0 & TucHor & 45 & 5 & 3.58 & 20150831 & $59.6\times1$ & 37.8 & 27.0\\
HIP 11152 & 02:23:26.64 & +22:44:06.7 & M1V & 19 & $27.193\pm0.045$ & 2 & 9.3 & 7.6 & $\beta$ Pic & 26 & 6 & 0.50 & 20160918 & $59.6\times1$ & 37.8 & 12.5\\
HD 15115 & 02:26:16.20 & +06:17:33.6 & F4IV & 20 & $49.00\pm0.10$ & 2 & 6.3 & 5.9 & Columba & 42 & 5 & 1.45 & 20141216 & $59.6\times1$ & 62.6 & 35.2\\
CC Eri & 02:34:22.60 & -43:47:47.0 & K7V & 4 & $11.5373\pm0.0049$ & 2 & 7.1 & 5.1 & \nodata & 30 & 9 & 0.84$^{\dagger}$ & 20141109 & $59.6\times1$ & 34.8 & 32.0\\
HD 16699 A & 02:38:44.29 & -52:57:03.1 & F8V & 4 & $57.876\pm0.093$ & 2 & 7.2 & 6.7 & \nodata & 27 & 9 & 1.28 & 20160919 & $59.6\times1$ & 33.8 & 22.6\\
$\epsilon$ Hyi & 02:39:35.23 & -68:16:00.8 & B9Va & 18 & $46.55\pm0.20$ & 11 & 3.9 & 4.4 & TucHor & 45 & 5 & 2.70 & 20150729 & $59.6\times1$ & 47.7 & 28.5\\
HR 789 & 02:39:47.93 & -42:53:29.8 & A1Vb & 10 & $40.47\pm0.64$ & 2 & 4.5 & 4.6 & $\beta$ Pic & 26 & 6 & 2.17 & 20141110 & $59.6\times1$ & 39.8 & 43.6\\
HR 784 & 02:40:12.42 & -09:27:10.4 & F8VFe-0.4 & 10 & $21.93\pm0.12$ & 2 & 5.3 & 4.7 & \nodata & 125 & 9 & 1.81$^{\dagger}$ & 20141214 & $59.6\times1$ & 40.8 & 32.7\\
$\zeta$ Hor & 02:40:39.60 & -54:33:00.0 & F6V & 4 & $48.94\pm0.28$ & 2 & 4.7 & 4.3 & \nodata & 30 & 9 & 3.34$^{\dagger}$ & 20150831 & $59.6\times1$ & 21.9 & 15.7\\
84 Cet B & 02:41:13.78 & -00:41:42.0 & -- & -- & $22.59\pm0.43$ & 11 & 6.6 & 4.5 & \nodata & 124 & 9 & 0.73 & 20160920 & $59.6\times1$ & 37.8 & 25.5\\
$\iota$ Hor & 02:42:33.47 & -50:48:01.1 & F8V & 4 & $17.327\pm0.016$ & 2 & 4.8 & 4.3 & \nodata & 300 & 9 & 1.24 & 20141111 & $59.6\times1$ & 39.8 & 29.6\\
HD 17207 & 02:45:01.13 & -22:09:58.7 & F7V & 10 & $38.860\pm0.069$ & 2 & 6.7 & 6.0 & \nodata & 125 & 9 & 1.20 & 20141112 & $59.6\times1$ & 38.8 & 58.9\\
HR 826 & 02:46:45.10 & -21:38:22.2 & F3IV/V & 16 & $48.198\pm0.084$ & 2 & 6.1 & 5.6 & \nodata & 300 & 9 & 1.53 & 20141109 & $59.6\times1$ & 30.8 & 69.5\\
HD 17332 B & 02:47:27.21 & +19:22:21.2 & G5V & 21 & $33.065\pm0.056$ & 2 & 7.0 & 5.7 & AB Dor & 149 & 5 & 0.97 & 20150830 & $59.6\times1$ & 35.8 & 14.4\\
VZ Hor & 02:51:53.00 & -61:37:05.0 & K1V & 4 & $40.126\pm0.048$ & 2 & 7.9 & 6.7 & \nodata & 300 & 9 & 0.99 & 20141216 & $59.6\times1$ & 38.8 & 18.6\\
EP Eri & 02:52:32.13 & -12:46:11.0 & K1V & 16 & $10.3584\pm0.0047$ & 2 & 5.1 & 4.2 & \nodata & 126 & 9 & 0.92 & 20160920 & $59.6\times1$ & 37.8 & 26.8\\
HD 18809 & 03:00:19.70 & -37:27:16.0 & G4V & 4 & $48.89\pm0.20$ & 2 & 7.8 & 6.9 & \nodata & 125 & 9 & 1.05 & 20141111 & $59.6\times1$ & 39.8 & 58.4\\
HD 20232 & 03:13:50.19 & -38:48:33.4 & A2/3III/IV & 22 & $79.47\pm0.19$ & 2 & 6.5 & 6.4 & \nodata & 429 & 3 & 1.66 & 20141215 & $59.6\times1$ & 39.8 & 53.9\\
$\kappa^1$ Cet & 03:19:21.70 & +03:22:12.7 & G5V & 8 & $9.140\pm0.023$ & 11 & 4.2 & 3.0 & \nodata & 300 & 9 & 1.05 & 20141218 & $59.6\times1$ & 38.8 & 20.5\\
$\epsilon$ Eri & 03:32:55.84 & -09:27:29.7 & K2V & 8 & $3.2161\pm0.0017$ & 11 & 2.8 & 1.9 & \nodata & 500 & 9 & 0.86 & 20141110 & $14.5\times4$ & 35.0 & 29.2\\
HR 1139 & 03:43:33.84 & -10:29:08.2 & A5III-IV & 14 & $41.81\pm0.22$ & 2 & 5.3 & 5.2 & \nodata & 534 & 3 & 1.62 & 20160918 & $59.6\times1$ & 37.8 & 22.2\\
HR 1189 & 03:48:35.48 & -37:37:19.2 & A1Va & 12 & $52.64\pm0.33$ & 2 & 5.3 & 5.4 & TucHor & 45 & 5 & 2.01 & 20151103 & $59.6\times1$ & 37.8 & 60.4\\
HR 1190 & 03:48:35.88 & -37:37:12.6 & B9.5Van & 12 & $52.70\pm0.48$ & 2 & 4.6 & 4.6 & TucHor & 45 & 5 & 2.53 & 20151103 & $59.6\times1$ & 36.8 & 38.7\\
HD 24916 & 03:57:28.70 & -01:09:34.1 & K4V & 1 & $15.301\pm0.011$ & 2 & 7.0 & 5.5 & \nodata & 125 & 9 & 0.80 & 20141214 & $59.6\times1$ & 37.8 & 21.8\\
HR 1249 & 04:02:36.74 & -00:16:08.1 & F7/8V & 1 & $18.771\pm0.041$ & 2 & 4.9 & 4.3 & AB Dor & 149 & 5 & 1.28 & 20141217 & $59.6\times1$ & 32.8 & 18.9\\
39 Tau & 04:05:20.26 & +22:00:32.0 & G5V & 23 & $16.895\pm0.020$ & 2 & 5.3 & 4.5 & \nodata & 300 & 9 & 1.11 & 20150829 & $59.6\times1$ & 37.8 & 12.6\\
HD 25953 & 04:06:41.52 & +01:41:02.9 & F6V & 1 & $56.97\pm0.15$ & 2 & 7.3 & 6.7 & AB Dor & 149 & 5 & 1.25 & 20151221 & $59.6\times1$ & 36.8 & 17.6\\
$\gamma$ Dor & 04:16:01.59 & -51:29:11.9 & F1V & 10 & $20.46\pm0.15$ & 11 & 3.8 & 3.5 & \nodata & 894 & 3 & 1.56 & 20141110 & $59.6\times1$ & 37.8 & 28.6\\
HD 28287 & 04:26:38.57 & -28:57:06.5 & G9.5Vk: & 10 & $35.645\pm0.039$ & 2 & 8.0 & 6.9 & AB Dor & 149 & 5 & 0.89 & 20141112 & $59.6\times1$ & 38.8 & 145.3\\
 & & & & & & & & & & & & & 20141214 & $59.6\times1$ & 9.9 & 149.3\\
51 Eri & 04:37:36.13 & -02:28:24.8 & F0IV & 14 & $29.78\pm0.12$ & 2 & 4.8 & 4.8 & $\beta$ Pic & 26 & 6 & 1.58 & 20141218 & $59.6\times1$ & 37.8 & 23.8\\
 & & & & & & & & & & & & & 20150131 & $59.6\times1$ & 62.6 & 36.5\\
 & & & & & & & & & & & & & 20150831 & $59.6\times1$ & 44.7 & 29.9\\
V834 Tau & 04:41:18.86 & +20:54:05.4 & K4V & 24 & $13.2381\pm0.0100$ & 2 & 6.7 & 5.3 & \nodata & 82 & 9 & 0.71 & 20160919 & $59.6\times1$ & 37.8 & 12.7\\
HD 30447 & 04:46:49.50 & -26:18:09.0 & F3V & 22 & $80.54\pm0.25$ & 2 & 7.4 & 7.0 & Columba & 42 & 5 & 1.45 & 20160920 & $59.6\times1$ & 31.8 & 93.0\\
HD 31392 & 04:54:04.20 & -35:24:16.2 & G9V & 10 & $25.765\pm0.020$ & 2 & 6.9 & 5.9 & \nodata & 200 & 9 & 0.99 & 20141216 & $59.6\times1$ & 40.8 & 62.1\\
HR 1597 & 04:54:53.04 & -58:32:51.5 & F5V & 10 & $30.468\pm0.028$ & 2 & 5.7 & 5.1 & \nodata & 125 & 9 & 1.33 & 20160125 & $59.6\times1$ & 36.8 & 21.4\\
$\pi^1$ Ori & 04:54:53.71 & +10:09:04.0 & A0Va lB & 12 & $35.66\pm0.32$ & 11 & 4.4 & 4.5 & \nodata & 424 & 3 & 1.85 & 20151221 & $59.6\times1$ & 23.9 & 9.9\\
HIP 23309 & 05:00:47.13 & -57:15:25.5 & M0Ve & 4 & $26.901\pm0.020$ & 2 & 8.1 & 6.4 & $\beta$ Pic & 26 & 6 & 0.79 & 20151106 & $59.6\times1$ & 37.8 & 23.1\\
$\zeta$ Dor & 05:05:30.69 & -57:28:22.7 & F9VFe-0.5 & 10 & $11.646\pm0.024$ & 11 & 4.1 & 3.4 & \nodata & 300 & 9 & 1.18 & 20151105 & $18.9\times3$ & 35.3 & 20.8\\
AS Col & 05:20:38.02 & -39:45:18.0 & F6V & 4 & $47.663\pm0.073$ & 2 & 6.9 & 6.2 & Columba & 42 & 5 & 1.28 & 20141111 & $59.6\times1$ & 38.8 & 43.6\\
HD 35650 & 05:24:30.14 & -38:58:10.2 & K6V & 4 & $17.4793\pm0.0086$ & 2 & 7.9 & 6.1 & AB Dor & 149 & 5 & 0.71 & 20141110 & $59.6\times1$ & 39.8 & 24.7\\
HIP 25434 & 05:26:22.98 & -43:22:36.4 & G0 & 25 & $92.41\pm0.26$ & 2 & 8.3 & 7.9 & Columba & 42 & 5 & 1.23 & 20151221 & $59.6\times1$ & 36.8 & 45.0\\
HD 35841 & 05:26:36.59 & -22:29:23.7 & F3V & 16 & $103.68\pm0.30$ & 2 & 8.4 & 7.8 & Columba & 42 & 5 & 1.30 & 20160228 & $59.6\times1$ & 46.7 & 46.1\\
AF Lep & 05:27:04.76 & -11:54:03.5 & F8V(n)k: & 10 & $26.877\pm0.019$ & 2 & 5.7 & 5.1 & $\beta$ Pic & 26 & 6 & 1.15 & 20141214 & $59.6\times1$ & 28.8 & 25.8\\
HD 36435 & 05:27:39.35 & -60:24:57.6 & G5V & 4 & $19.478\pm0.012$ & 2 & 6.3 & 5.3 & \nodata & 125 & 9 & 0.97 & 20141217 & $59.6\times1$ & 39.8 & 22.0\\
HD 36329 & 05:29:24.10 & -34:30:56.0 & G3V & 4 & $72.46\pm0.15$ & 2 & 7.8 & 7.1 & Columba & 42 & 5 & 1.35 & 20141111 & $59.6\times1$ & 35.8 & 40.4\\
$\zeta$ Lep & 05:46:57.35 & -14:49:19.0 & A2IV-V(n) & 10 & $21.608\pm0.075$ & 11 & 3.3 & 3.3 & $\beta$ Pic & 26 & 6 & 2.06 & 20160229 & $29.1\times2$ & 37.8 & 37.5\\
$\beta$ Pic & 05:47:17.08 & -51:04:00.2 & A6V & 10 & $19.440\pm0.045$ & 11 & 3.6 & 3.5 & $\beta$ Pic & 26 & 6 & 1.73 & 20151106 & $59.6\times1$ & 36.8 & 28.0\\
HD 40781 & 05:59:13.38 & -38:42:38.1 & G0V & 4 & $64.19\pm0.71$ & 2 & 7.7 & 7.0 & \nodata & 127 & 9 & 1.21 & 20160227 & $59.6\times1$ & 37.8 & 60.4\\
HD 41278 & 06:00:55.34 & -54:57:05.0 & F5V & 13 & $57.201\pm0.083$ & 2 & 6.9 & 6.4 & AB Dor & 149 & 5 & 1.37 & 20151217 & $59.6\times1$ & 36.8 & 27.0\\
HR 2234 & 06:15:29.66 & -04:54:52.7 & A3Vas & 26 & $73.28\pm0.45$ & 2 & 5.8 & 5.9 & \nodata & 440 & 3 & 1.91 & 20150130 & $59.6\times1$ & 40.8 & 26.3\\
AO Men & 06:18:28.21 & -72:02:41.5 & K4Ve & 4 & $39.263\pm0.039$ & 2 & 8.4 & 7.0 & $\beta$ Pic & 26 & 6 & 0.89 & 20151221 & $59.6\times1$ & 35.8 & 16.6\\
V1358 Ori & 06:19:08.04 & -03:26:20.0 & G0V & 1 & $52.01\pm0.15$ & 2 & 7.3 & 6.6 & Columba & 42 & 5 & 1.24 & 20150129 & $59.6\times1$ & 29.8 & 18.1\\
 & & & & & & & & & & & & & 20151219 & $59.6\times1$ & 30.8 & 18.4\\
AB Pic & 06:19:12.89 & -58:03:15.8 & K1V(e) & 4 & $50.120\pm0.073$ & 2 & 8.3 & 7.1 & Carina & 45 & 5 & 1.00 & 20151106 & $59.6\times1$ & 35.8 & 19.5\\
V435 Car & 06:21:50.05 & -51:14:15.8 & A5V & 27 & $71.43\pm0.17$ & 2 & 6.4 & 6.3 & \nodata & 439 & 3 & 1.64 & 20141217 & $59.6\times1$ & 39.8 & 29.9\\
HD 45270 & 06:22:30.96 & -60:13:07.7 & G1V & 4 & $23.890\pm0.014$ & 2 & 5.9 & 5.2 & AB Dor & 149 & 5 & 1.15 & 20141216 & $59.6\times1$ & 39.8 & 22.7\\
HIP 31878 & 06:39:50.06 & -61:28:42.2 & K7V(e) & 4 & $22.241\pm0.014$ & 2 & 8.4 & 6.6 & AB Dor & 149 & 5 & 0.69 & 20160128 & $59.6\times1$ & 33.8 & 17.4\\
HD 48524 & 06:42:05.52 & -38:00:13.7 & G0V & 22 & $67.84\pm0.49$ & 2 & 7.8 & 7.1 & \nodata & 125 & 9 & 1.17 & 20141214 & $59.6\times1$ & 33.8 & 74.7\\
26 Gem & 06:42:24.33 & +17:38:43.1 & A2V & 15 & $43.63\pm1.28$ & 11 & 5.1 & 5.1 & Columba & 42 & 5 & 1.87 & 20160226 & $59.6\times1$ & 37.8 & 14.0\\
HD 48370 & 06:43:01.02 & -02:53:19.3 & K0V(+G) & 1 & $36.072\pm0.068$ & 2 & 7.2 & 6.4 & \nodata & 125 & 9 & 1.06 & 20150201 & $59.6\times1$ & 39.8 & 24.2\\
HD 49855 & 06:43:46.32 & -71:58:35.8 & G6V & 4 & $55.59\pm0.10$ & 2 & 8.2 & 7.4 & Carina & 45 & 5 & 0.93 & 20160320 & $59.6\times1$ & 36.8 & 15.3\\
HR 2562 & 06:50:01.01 & -60:14:57.9 & F5VFe+0.4 & 10 & $34.041\pm0.048$ & 2 & 5.7 & 5.1 & \nodata & 300 & 9 & 1.43 & 20160125 & $59.6\times1$ & 33.8 & 19.4\\
HR 2558 & 06:51:42.45 & -36:13:48.5 & A3V & 22 & $55.41\pm0.17$ & 2 & 5.6 & 5.5 & \nodata & 687 & 3 & 1.69 & 20151217 & $59.6\times1$ & 35.8 & 74.6\\
 & & & & & & & & & & & & & 20160316 & $59.6\times1$ & 56.7 & 99.4\\
HD 51797 & 06:56:23.55 & -46:46:55.1 & K0V(e) & 4 & $95.65\pm0.24$ & 2 & 8.9 & 7.9 & Columba & 42 & 5 & 1.20 & 20160321 & $59.6\times1$ & 30.8 & 30.9\\
HD 53143 & 06:59:59.66 & -61:20:10.2 & G9V & 4 & $18.3602\pm0.0079$ & 2 & 6.1 & 5.1 & IC2391 & 50 & 17 & 1.00 & 20151219 & $59.6\times1$ & 36.8 & 20.3\\
HR 2720 & 07:12:04.08 & -30:49:17.0 & A8III/IV & 22 & $47.423\pm0.087$ & 2 & 5.7 & 5.5 & \nodata & 724 & 3 & 1.54 & 20160327 & $59.6\times1$ & 36.8 & 170.6\\
$\lambda$ Gem A & 07:18:05.61 & +16:32:25.7 & A4IV & 26 & $30.93\pm0.19$ & 11 & 3.4 & 3.5 & \nodata & 638 & 3 & 2.12 & 20160319 & $29.1\times2$ & 34.9 & 14.6\\
HR 2813 & 07:20:21.40 & -52:18:41.0 & F5V & 10 & $33.15\pm0.24$ & 2 & 5.5 & 5.1 & Carina-Near & 200 & 7 & 1.43 & 20160320 & $59.6\times1$ & 35.8 & 27.0\\
HR 2814 & 07:20:21.86 & -52:18:33.3 & F9V & 10 & $36.65\pm0.59$ & 2 & 5.9 & 5.3 & Carina-Near & 200 & 7 & 1.35 & 20141217 & $59.6\times1$ & 38.8 & 28.8\\
HD 57969 & 07:20:22.98 & -56:17:41.3 & A1V & 13 & $72.20\pm0.17$ & 2 & 6.3 & 6.4 & \nodata & 217 & 3 & 1.71 & 20151221 & $59.6\times1$ & 31.8 & 32.3\\
HD 58192 & 07:23:53.76 & -17:24:48.2 & F7V & 16 & $36.594\pm0.053$ & 2 & 6.3 & 5.7 & \nodata & 300 & 9 & 1.24 & 20160324 & $59.6\times1$ & 29.8 & 48.2\\
HD 58556 & 07:25:57.22 & -02:14:54.5 & G1V & 1 & $33.925\pm0.052$ & 2 & 6.4 & 5.7 & \nodata & 300 & 9 & 1.19 & 20160328 & $59.6\times1$ & 36.8 & 21.1\\
HD 59704 & 07:29:31.40 & -38:07:21.0 & F7V & 22 & $53.370\pm0.097$ & 2 & 7.2 & 6.5 & Carina-Near & 200 & 7 & 1.26 & 20160326 & $59.6\times1$ & 22.9 & 62.5\\
HR 2882 & 07:30:42.57 & -37:20:22.1 & G3V & 4 & $21.770\pm0.013$ & 2 & 6.0 & 5.3 & \nodata & 200 & 9 & 1.06 & 20141111 & $59.6\times1$ & 38.8 & 76.3\\
HD 61033 & 07:34:28.03 & -52:58:05.4 & G7V(e) & 4 & $28.93\pm0.38$ & 11 & 6.8 & 5.8 & \nodata & 300 & 9 & 1.05 & 20160324 & $59.6\times1$ & 36.8 & 22.9\\
HD 61005 & 07:35:47.50 & -32:12:14.7 & G8Vk & 10 & $36.486\pm0.043$ & 2 & 7.5 & 6.6 & Argus & 50 & 17 & 0.98 & 20150130 & $59.6\times1$ & 40.8 & 109.5\\
HIP 37288 & 07:39:23.04 & +02:11:01.2 & M0.0Ve & 28 & $15.058\pm0.012$ & 2 & 8.1 & 6.1 & \nodata & 300 & 9 & 0.67 & 20141218 & $59.6\times1$ & 38.8 & 22.6\\
HD 62850 & 07:42:36.10 & -59:17:51.0 & G3V & 4 & $32.912\pm0.028$ & 2 & 6.6 & 5.9 & Carina-Near & 200 & 7 & 1.15 & 20160318 & $59.6\times1$ & 37.8 & 19.5\\
HD 63008 & 07:44:12.51 & -50:27:24.2 & F9VFe-0.5 & 10 & $30.084\pm0.022$ & 2 & 6.1 & 5.4 & \nodata & 300 & 9 & 1.19 & 20160322 & $59.6\times1$ & 35.8 & 28.0\\
HD 63008 B & 07:44:16.48 & -50:27:59.8 & G5V & 10 & $30.080\pm0.027$ & 2 & 6.9 & 6.0 & \nodata & 300 & 9 & 1.01 & 20160322 & $59.6\times1$ & 35.8 & 27.2\\
YZ CMi & 07:44:40.17 & +03:33:08.8 & M4.0Ve & 29 & $5.9874\pm0.0021$ & 2 & 8.3 & 6.0 & \nodata & 70 & 9 & 0.29 & 20160225 & $59.6\times1$ & 32.8 & 22.5\\
HD 62883 & 07:45:50.88 & -07:31:46.4 & F5V & 1 & $58.23\pm0.23$ & 2 & 6.8 & 6.2 & \nodata & 30 & 9 & 1.26 & 20150201 & $59.6\times1$ & 40.8 & 43.3\\
HD 63608 & 07:46:17.00 & -59:48:34.0 & K0IV-V(k) & 10 & $33.806\pm0.030$ & 2 & 7.5 & 6.5 & Carina-Near & 200 & 7 & 0.97 & 20160125 & $59.6\times1$ & 32.8 & 21.0\\
HR 3070 & 07:49:12.90 & -60:17:01.0 & F4V & 10 & $33.767\pm0.074$ & 2 & 5.2 & 4.9 & Carina-Near & 200 & 7 & 1.56 & 20150408 & $59.6\times1$ & 41.8 & 22.4\\
HD 64122 & 07:49:29.35 & -54:54:04.4 & F6/7V & 13 & $80.66\pm0.19$ & 2 & 7.9 & 7.3 & \nodata & 30 & 9 & 1.32 & 20141214 & $59.6\times1$ & 32.8 & 25.1\\
TYC 206-419-1 & 08:07:09.09 & +07:23:00.1 & K8 & 15 & $41.469\pm0.068$ & 2 & 8.9 & 7.3 & AB Dor & 149 & 5 & 0.82 & 20160319 & $59.6\times1$ & 26.8 & 12.2\\
HD 68143 & 08:11:15.15 & +01:16:36.4 & F3/5+F6/7 & 1 & $80.15\pm1.37$ & 2 & 8.1 & 7.4 & \nodata & 125 & 9 & 1.25 & 20160226 & $59.6\times1$ & 34.8 & 19.2\\
q Pup & 08:18:33.31 & -36:39:33.4 & A8V & 10 & $28.63\pm0.15$ & 11 & 4.2 & 4.1 & \nodata & 894 & 3 & 1.71 & 20160321 & $59.6\times1$ & 37.8 & 76.6\\
HD 70703 & 08:21:00.48 & -52:13:40.9 & A0/1V & 27 & $72.71\pm0.14$ & 2 & 6.3 & 6.3 & Carina & 45 & 5 & 1.74 & 20151217 & $59.6\times1$ & 34.8 & 30.9\\
V478 Hya & 08:22:49.98 & +01:51:34.0 & G1/2V & 1 & $59.28\pm0.16$ & 2 & 8.1 & 7.3 & \nodata & 200 & 9 & 1.08 & 20141216 & $59.6\times1$ & 13.9 & 6.8\\
 & & & & & & & & & & & & & 20151220 & $59.6\times1$ & 9.9 & 8.7\\
 & & & & & & & & & & & & & 20160328 & $59.6\times1$ & 35.8 & 21.7\\
HR 3300 & 08:22:55.18 & -52:07:25.6 & A0V & 27 & $73.25\pm0.38$ & 2 & 5.7 & 5.9 & Carina & 45 & 5 & 2.21 & 20150407 & $59.6\times1$ & 41.8 & 29.7\\
V592 Pup & 08:25:17.72 & -34:22:01.2 & G1IV & 4 & $66.98\pm0.15$ & 2 & 7.1 & 6.4 & \nodata & 80 & 9 & 1.34 & 20160227 & $59.6\times1$ & 44.7 & 86.6\\
HR 3341 & 08:26:25.24 & -52:48:27.0 & A0V & 27 & $69.33\pm0.27$ & 2 & 5.8 & 5.9 & AB Dor & 149 & 5 & 1.96 & 20151221 & $59.6\times1$ & 37.8 & 23.1\\
HD 72687 & 08:33:15.36 & -29:57:23.8 & G5V & 4 & $45.436\pm0.085$ & 2 & 7.6 & 6.8 & \nodata & 125 & 9 & 1.05 & 20160229 & $59.6\times1$ & 35.8 & 172.2\\
HR 3395 & 08:35:50.98 & +06:37:12.8 & F8V & 30 & $26.280\pm0.090$ & 2 & 5.4 & 4.8 & \nodata & 125 & 9 & 2.08$^{\dagger}$ & 20150404 & $59.6\times1$ & 32.8 & 19.5\\
V401 Hya & 08:37:50.46 & -06:48:25.2 & G8/K0(IV) & 1 & $24.342\pm0.026$ & 2 & 6.1 & 5.3 & \nodata & 300 & 9 & 1.11 & 20150406 & $59.6\times1$ & 36.8 & 29.0\\
HD 74341 A & 08:40:43.54 & -57:32:43.6 & A4V & 31 & $72.63\pm0.19$ & 2 & 6.4 & 5.9 & \nodata & 320 & 3 & 1.72 & 20151219 & $59.6\times1$ & 37.8 & 24.6\\
$\eta$ Cha & 08:41:19.51 & -78:57:48.1 & B8V & 13 & $94.97\pm1.44$ & 11 & 5.5 & 5.7 & eta Cha & 11 & 5 & 3.20 & 20151218 & $59.6\times1$ & 37.8 & 14.7\\
Asellus Borealis & 08:43:17.21 & +21:28:06.9 & A1IV & 15 & $55.56\pm0.65$ & 11 & 4.5 & 4.8 & \nodata & 527 & 3 & 2.22 & 20160301 & $59.6\times1$ & 36.8 & 14.7\\
HD 74576 & 08:43:18.00 & -38:52:57.0 & K3V & 4 & $11.1860\pm0.0032$ & 2 & 5.7 & 4.4 & \nodata & 125 & 9 & 0.86 & 20141214 & $59.6\times1$ & 38.8 & 58.1\\
HD 75519 & 08:49:05.70 & -39:57:16.0 & G8V & 4 & $36.509\pm0.049$ & 2 & 7.2 & 6.3 & \nodata & 125 & 9 & 1.06 & 20141215 & $59.6\times1$ & 19.9 & 38.8\\
HD 76378 & 08:54:57.24 & -24:23:39.4 & K2VCN+1 & 10 & $33.684\pm0.042$ & 2 & 7.8 & 6.6 & \nodata & 125 & 9 & 0.96 & 20150129 & $59.6\times1$ & 40.8 & 65.4\\
HD 77056 & 08:59:18.26 & -24:43:43.9 & G8V & 16 & $37.881\pm0.063$ & 2 & 7.6 & 6.7 & \nodata & 300 & 9 & 0.97 & 20150501 & $59.6\times1$ & 18.9 & 52.7\\
V405 Hya & 09:04:20.76 & -15:54:51.0 & K2V & 16 & $27.382\pm0.039$ & 2 & 7.8 & 6.5 & \nodata & 125 & 9 & 0.85 & 20150130 & $59.6\times1$ & 40.8 & 42.2\\
$\beta$ Car & 09:13:11.98 & -69:43:01.9 & A1III- & 10 & $34.70\pm0.13$ & 11 & 1.2 & 1.5 & \nodata & 324 & 3 & 3.31 & 20160319 & $2.9\times10$ & 18.2 & 22.0\\
HD 80846 & 09:22:17.72 & +06:17:51.3 & G0 & 15 & $71.90\pm0.32$ & 2 & 7.9 & 7.3 & \nodata & 125 & 9 & 1.23 & 20160225 & $59.6\times1$ & 30.8 & 37.7\\
HD 82282 & 09:27:57.54 & -66:06:07.7 & K0V & 4 & $38.209\pm0.036$ & 2 & 8.1 & 6.9 & \nodata & 300 & 9 & 0.89 & 20150504 & $59.6\times1$ & 41.8 & 19.1\\
HIP 46634 & 09:30:35.04 & +10:36:00.0 & -- & -- & $35.364\pm0.094$ & 2 & 7.9 & 6.8 & \nodata & 125 & 9 & 0.92 & 20150201 & $59.6\times1$ & 40.8 & 17.1\\
LQ Hya & 09:32:25.57 & -11:11:04.7 & K1Vp & 1 & $18.290\pm0.022$ & 2 & 6.9 & 5.6 & \nodata & 70 & 9 & 0.82 & 20141218 & $59.6\times1$ & 37.8 & 36.8\\
HD 82943 & 09:34:50.73 & -12:07:46.3 & F9VFe+0.5 & 10 & $27.612\pm0.029$ & 2 & 5.9 & 5.2 & \nodata & 500 & 9 & 1.23 & 20160226 & $59.6\times1$ & 33.8 & 28.6\\
HD 84075 & 09:36:18.03 & -78:20:42.0 & G2V & 13 & $64.098\pm0.091$ & 2 & 7.9 & 7.2 & Argus & 50 & 17 & 1.16 & 20160228 & $59.6\times1$ & 36.8 & 14.2\\
HD 83946 & 09:38:54.10 & -64:59:26.7 & F5V & 13 & $90.55\pm0.22$ & 2 & 8.2 & 7.7 & Volans-Carina & 80 & 2 & 1.25 & 20160228 & $59.6\times1$ & 36.8 & 18.3\\
HD 84040 & 09:41:41.92 & -25:57:51.8 & F7V & 16 & $71.61\pm0.24$ & 2 & 8.0 & 7.3 & \nodata & 70 & 9 & 1.20 & 20160229 & $59.6\times1$ & 35.8 & 107.0\\
HD 84330 B & 09:42:40.61 & -55:49:53.5 & G3V & 4 & $43.700\pm0.071$ & 2 & 7.3 & 6.0 & \nodata & 122 & 9 & 1.10 & 20151218 & $59.6\times1$ & 37.8 & 24.2\\
 & & & & & & & & & & & & & 20160318 & $59.6\times1$ & 18.9 & 13.1\\
HD 84330 A & 09:42:40.80 & -55:49:55.0 & G1V & 4 & $43.695\pm0.072$ & 2 & 6.6 & 5.9 & \nodata & 300 & 9 & 1.15 & 20150404 & $59.6\times1$ & 33.8 & 25.6\\
HD 84273 & 09:43:20.34 & -29:48:14.7 & G5V & 22 & $45.235\pm0.094$ & 2 & 7.6 & 6.9 & \nodata & 300 & 9 & 1.00 & 20160324 & $59.6\times1$ & 36.8 & 168.9\\
4 Sex & 09:50:30.08 & +04:20:37.1 & F5V & 30 & $47.21\pm0.35$ & 2 & 5.8 & 5.2 & \nodata & 300 & 9 & 2.69$^{\dagger}$ & 20150501 & $59.6\times1$ & 31.8 & 17.3\\
6 Sex & 09:51:14.02 & -04:14:35.8 & A4V & 1 & $65.24\pm0.44$ & 2 & 5.7 & 5.7 & \nodata & 710 & 3 & 1.79 & 20160316 & $59.6\times1$ & 35.8 & 22.4\\
HD 87099 & 10:02:00.46 & -34:10:25.0 & A8III & 22 & $76.37\pm0.27$ & 2 & 6.7 & 6.4 & \nodata & 925 & 3 & 1.54 & 20150408 & $59.6\times1$ & 39.8 & 117.0\\
AN Sex & 10:12:17.67 & -03:44:44.4 & M2V & 32 & $7.7048\pm0.0050$ & 2 & 7.0 & 5.3 & AB Dor & 149 & 5 & 0.55 & 20160316 & $59.6\times1$ & 32.8 & 21.9\\
HD 298936 & 10:13:14.78 & -52:30:54.0 & K3Ve & 4 & $53.350\pm0.091$ & 2 & 8.6 & 7.4 & Carina & 45 & 5 & 0.97 & 20160430 & $59.6\times1$ & 34.8 & 24.5\\
HR 4013 & 10:13:24.73 & -33:01:54.2 & G0V & 10 & $22.442\pm0.016$ & 2 & 5.8 & 5.1 & \nodata & 300 & 9 & 1.12 & 20160320 & $59.6\times1$ & 34.8 & 126.0\\
q Vel & 10:14:44.16 & -42:07:18.9 & A2Va & 10 & $31.08\pm0.15$ & 11 & 3.6 & 3.7 & Argus & 50 & 17 & 2.23 & 20151219 & $59.6\times1$ & 7.0 & 6.2\\
 & & & & & & & & & & & & & 20160319 & $52.4\times1$ & 37.5 & 49.7\\
HR 4068 & 10:21:07.92 & -17:59:05.6 & F3IV & 16 & $62.58\pm0.22$ & 2 & 6.0 & 5.6 & \nodata & 70 & 9 & 1.57 & 20160322 & $59.6\times1$ & 35.8 & 30.7\\
HD 90712 & 10:27:47.78 & -34:23:58.1 & G0VCH-0.3 & 10 & $37.892\pm0.071$ & 2 & 6.9 & 6.1 & \nodata & 300 & 9 & 1.13 & 20160321 & $59.6\times1$ & 35.8 & 48.7\\
HD 90885 B & 10:28:17.90 & -52:33:40.0 & K1V & 4 & $33.373\pm0.049$ & 2 & 7.8 & 6.6 & \nodata & 300 & 9 & 0.89 & 20160323 & $59.6\times1$ & 36.8 & 26.1\\
HD 90885 A & 10:28:18.50 & -52:33:42.0 & K0.5V(k) & 10 & $33.441\pm0.051$ & 2 & 7.6 & 6.5 & \nodata & 300 & 9 & 0.93 & 20160323 & $59.6\times1$ & 36.8 & 26.2\\
HD 90905 & 10:29:42.23 & +01:29:28.0 & G1V & 1 & $31.038\pm0.091$ & 2 & 6.3 & 5.6 & \nodata & 70 & 9 & 1.19 & 20150130 & $59.6\times1$ & 37.8 & 20.6\\
V419 Hya & 10:43:28.32 & -29:03:51.1 & K1V & 4 & $21.540\pm0.020$ & 2 & 6.9 & 5.8 & AB Dor & 149 & 5 & 0.90 & 20160226 & $59.6\times1$ & 26.8 & 147.5\\
HD 95086 & 10:57:03.09 & -68:40:02.6 & A8III & 13 & $86.44\pm0.24$ & 2 & 7.0 & 6.9 & LCC & 15 & 33 & 1.61 & 20160229 & $59.6\times1$ & 37.8 & 16.9\\
HR 4296 & 11:00:08.34 & -51:49:04.1 & A3III/IV & 27 & $58.84\pm0.13$ & 2 & 5.8 & 5.8 & \nodata & 456 & 3 & 1.68 & 20160318 & $59.6\times1$ & 36.8 & 27.3\\
TW Hya & 11:01:51.91 & -34:42:17.0 & K6Ve & 4 & $60.09\pm0.15$ & 2 & 9.1 & 7.6 & TWA & 10 & 5 & 0.77 & 20160128 & $59.6\times1$ & 34.8 & 79.4\\
b Leo & 11:02:19.78 & +20:10:47.1 & kA1VmA3V & 34 & $38.87\pm0.27$ & 11 & 4.2 & 4.3 & \nodata & 425 & 3 & 2.04 & 20160427 & $59.6\times1$ & 35.8 & 12.8\\
HR 4334 & 11:08:44.05 & -28:04:50.2 & A1V & 22 & $53.08\pm0.53$ & 2 & 5.2 & 5.4 & TWA & 10 & 5 & 2.08 & 20160324 & $59.6\times1$ & 40.8 & 133.3\\
HR 4372 & 11:17:12.06 & -38:00:51.8 & A1V & 35 & $74.21\pm0.29$ & 2 & 6.0 & 6.0 & \nodata & 431 & 3 & 1.85 & 20160322 & $59.6\times1$ & 37.8 & 41.3\\
HD 99827 A & 11:25:17.70 & -84:57:16.0 & F5V & 13 & $90.28\pm1.12$ & 2 & 7.2 & 6.6 & \nodata & 70 & 9 & 1.46 & 20160229 & $59.6\times1$ & 78.5 & 26.4\\
 & & & & & & & & & & & & & 20160229 & $59.6\times1$ & 78.5 & 26.4\\
HD 100546 & 11:33:25.51 & -70:11:41.2 & B9Vne & 36 & $110.02\pm0.62$ & 2 & 6.2 & 6.0 & LCC & 15 & 33 & 2.21 & 20141217 & $59.6\times1$ & 32.8 & 12.9\\
89 Leo & 11:34:21.95 & +03:03:36.6 & F5.5V & 10 & $27.062\pm0.060$ & 2 & 5.3 & 4.8 & \nodata & 300 & 9 & 1.38 & 20150201 & $59.6\times1$ & 37.8 & 21.3\\
HR 4502 & 11:41:19.86 & -43:05:44.4 & A0V & 27 & $64.30\pm0.42$ & 2 & 5.3 & 5.5 & Argus & 50 & 17 & 2.25 & 20160322 & $59.6\times1$ & 36.8 & 43.4\\
HD 102458 & 11:47:24.55 & -49:53:03.0 & G4V & 4 & $113.40\pm0.43$ & 2 & 8.2 & 7.6 & LCC & 15 & 33 & 1.37 & 20160228 & $59.6\times1$ & 35.8 & 36.0\\
HD 103599 & 11:55:43.58 & -54:10:50.4 & F3IV & 13 & $108.03\pm0.52$ & 2 & 8.0 & 7.4 & LCC & 15 & 33 & 1.37 & 20160318 & $59.6\times1$ & 32.8 & 22.6\\
HD 103673 & 11:55:57.12 & -77:00:30.2 & G5V & 13 & $46.788\pm0.065$ & 2 & 7.9 & 7.0 & \nodata & 300 & 9 & 1.01 & 20160321 & $59.6\times1$ & 36.8 & 14.2\\
HD 104125 & 11:59:23.78 & -57:10:04.7 & A2V & 13 & $99.15\pm1.35$ & 2 & 6.4 & 6.3 & LCC & 15 & 33 & 2.00 & 20160126 & $59.6\times1$ & 35.8 & 23.7\\
HR 4597 & 12:02:37.76 & -69:11:32.2 & B9V & 13 & $104.86\pm1.01$ & 2 & 5.7 & 6.1 & LCC & 15 & 33 & 2.87 & 20160227 & $59.6\times1$ & 54.7 & 23.1\\
HD 105613 & 12:09:38.83 & -58:20:58.7 & A3V & 13 & $104.61\pm0.44$ & 2 & 7.1 & 7.0 & LCC & 15 & 33 & 1.79 & 20160319 & $59.6\times1$ & 37.8 & 21.0\\
3 Crv & 12:11:03.88 & -23:36:08.5 & A1V & 16 & $58.81\pm0.66$ & 2 & 5.2 & 5.4 & \nodata & 388 & 3 & 1.99 & 20150201 & $59.6\times1$ & 18.9 & 34.9\\
HD 105994 & 12:11:58.86 & -50:46:12.4 & F3V & 27 & $112.80\pm0.68$ & 2 & 8.2 & 7.6 & LCC & 15 & 33 & 1.48 & 20150129 & $59.6\times1$ & 35.8 & 35.2\\
HR 4669 & 12:17:06.36 & -65:41:34.6 & A0V & 13 & $105.94\pm0.60$ & 2 & 5.8 & 6.0 & LCC & 15 & 33 & 2.49 & 20150504 & $59.6\times1$ & 41.8 & 17.8\\
 & & & & & & & & & & & & & 20160125 & $59.6\times1$ & 30.8 & 14.9\\
 & & & & & & & & & & & & & 20160430 & $59.6\times1$ & 48.7 & 19.7\\
HD 106906 & 12:17:53.23 & -55:58:31.8 & F5V & 13 & $103.33\pm0.46$ & 2 & 7.4 & 6.8 & LCC & 15 & 33 & 1.51 & 20150504 & $59.6\times1$ & 41.8 & 25.3\\
HD 107146 & 12:19:06.50 & +16:32:53.9 & G2V & 37 & $27.471\pm0.032$ & 2 & 6.4 & 5.6 & \nodata & 125 & 9 & 1.08 & 20160225 & $59.6\times1$ & 37.8 & 21.9\\
HR 4692 & 12:20:28.28 & -65:50:33.5 & B9V & 13 & $97.36\pm0.59$ & 2 & 6.0 & 6.3 & LCC & 15 & 33 & 2.46 & 20160125 & $59.6\times1$ & 32.8 & 17.5\\
 & & & & & & & & & & & & & 20160430 & $59.6\times1$ & 14.9 & 6.7\\
HD 108857 & 12:30:46.32 & -58:11:16.7 & F7V & 13 & $104.52\pm0.93$ & 2 & 7.9 & 7.2 & LCC & 15 & 33 & 1.39 & 20160427 & $59.6\times1$ & 33.8 & 22.6\\
HR 4796 A & 12:36:01.08 & -39:52:10.0 & A0V & 22 & $72.78\pm1.75$ & 11 & 5.6 & 5.8 & TWA & 10 & 5 & 2.23 & 20160318 & $59.6\times1$ & 36.8 & 52.7\\
TYC 9412-59-1 & 12:39:21.26 & -75:02:39.2 & K3Ve & 4 & $103.67\pm0.29$ & 2 & 9.0 & 8.0 & eps Cha & 4 & 38 & 1.19 & 20160229 & $59.6\times1$ & 30.8 & 15.2\\
HD 110058 & 12:39:46.22 & -49:11:55.4 & A0V & 27 & $129.98\pm1.33$ & 2 & 7.6 & 7.6 & LCC & 15 & 33 & 1.70 & 20160319 & $59.6\times1$ & 35.8 & 34.2\\
$\rho$ Vir & 12:41:53.06 & +10:14:08.3 & A0Va lB & 35 & $36.27\pm0.28$ & 11 & 4.7 & 4.8 & \nodata & 198 & 3 & 1.83 & 20160226 & $59.6\times1$ & 36.8 & 16.3\\
LO Mus & 12:47:19.00 & -66:14:14.8 & K1Vk & 10 & $30.44\pm0.25$ & 2 & 7.7 & 6.7 & \nodata & 70 & 9 & 0.83 & 20160128 & $59.6\times1$ & 34.8 & 17.1\\
HD 111520 & 12:50:19.75 & -49:51:48.8 & F5/6V & 27 & $108.94\pm0.65$ & 2 & 8.4 & 7.8 & LCC & 15 & 33 & 1.26 & 20150702 & $59.6\times1$ & 39.8 & 34.7\\
HD 112383 & 12:57:26.25 & -67:57:38.4 & A2IV/V & 13 & $101.65\pm0.45$ & 2 & 6.5 & 6.7 & LCC & 15 & 33 & 2.07 & 20160321 & $59.6\times1$ & 36.8 & 16.6\\
 & & & & & & & & & & & & & 20160427 & $59.6\times1$ & 11.9 & 5.4\\
TYC 9245-617-1 & 12:58:25.58 & -70:28:49.2 & K0Ve & 4 & $94.80\pm0.26$ & 2 & 8.8 & 7.7 & LCC & 15 & 33 & 1.29 & 20160228 & $59.6\times1$ & 36.8 & 26.7\\
HD 113414 & 13:03:39.01 & -16:20:11.7 & F7/8V & 16 & $54.06\pm0.15$ & 2 & 7.2 & 6.5 & \nodata & 70 & 9 & 1.29 & 20150130 & $59.6\times1$ & 22.9 & 24.5\\
HD 113524 & 13:04:59.47 & -47:23:48.4 & F6/8 & 27 & $119.33\pm0.97$ & 2 & 8.5 & 7.9 & LCC & 15 & 33 & 1.29 & 20150504 & $59.6\times1$ & 40.8 & 34.7\\
HR 4979 & 13:12:03.20 & -37:48:11.0 & G3V & 22 & $20.67\pm0.12$ & 11 & 4.0 & 3.3 & \nodata & 125 & 9 & 1.78 & 20160322 & $29.1\times2$ & 12.6 & 14.1\\
 & & & & & & & & & & & & & 20160528 & $18.9\times3$ & 37.8 & 71.1\\
HR 5008 & 13:17:13.92 & -43:58:46.0 & A2mA4-A9/F0 & 27 & $71.93\pm0.96$ & 2 & 5.5 & 5.5 & \nodata & 907 & 3 & 1.89 & 20160323 & $59.6\times1$ & 18.9 & 24.3\\
HD 115820 & 13:20:26.84 & -49:13:25.0 & A7/8V & 27 & $115.90\pm0.69$ & 2 & 7.6 & 7.4 & LCC & 15 & 33 & 1.65 & 20150704 & $59.6\times1$ & 40.8 & 33.2\\
$\iota$ Cen & 13:20:35.82 & -36:42:44.3 & kA1.5hA3mA3Va & 10 & $18.021\pm0.055$ & 11 & 2.5 & 2.7 & Carina-Near & 200 & 7 & 2.14 & 20150705 & $23.3\times2$ & 35.7 & 72.6\\
HR 5121 & 13:37:23.50 & -46:25:40.2 & B8V & 27 & $141.39\pm4.53$ & 2 & 5.7 & 6.2 & LCC & 15 & 33 & 3.42 & 20150501 & $59.6\times1$ & 40.8 & 40.4\\
 & & & & & & & & & & & & & 20160427 & $59.6\times1$ & 64.6 & 56.6\\
HD 118878 & 13:40:37.67 & -44:19:48.7 & A0V & 27 & $122.91\pm3.63$ & 2 & 6.3 & 6.3 & UCL & 16 & 33 & 2.21 & 20150405 & $59.6\times1$ & 42.7 & 41.6\\
HD 118991 A & 13:41:44.81 & -54:33:33.7 & B8.5Vn & 12 & $86.82\pm1.29$ & 2 & 5.1 & 5.4 & LCC & 15 & 33 & 3.21 & 20150404 & $59.6\times1$ & 36.8 & 25.8\\
HD 119727 & 13:46:14.54 & -54:40:59.9 & A1V & 13 & $103.76\pm0.94$ & 2 & 6.2 & 6.2 & LCC & 15 & 33 & 2.18 & 20150404 & $59.6\times1$ & 38.8 & 29.8\\
HD 120326 & 13:49:54.53 & -50:14:23.7 & F0V & 27 & $113.93\pm1.54$ & 2 & 7.9 & 7.6 & LCC & 15 & 33 & 1.49 & 20160229 & $59.6\times1$ & 36.8 & 30.2\\
HD 122973 & 14:05:10.69 & -09:02:54.6 & G2V & 1 & $51.85\pm0.19$ & 2 & 7.4 & 6.8 & \nodata & 300 & 9 & 1.19 & 20160226 & $59.6\times1$ & 34.8 & 32.2\\
HD 123058 & 14:07:29.28 & -61:33:43.9 & F3/5V & 13 & $71.69\pm0.17$ & 2 & 7.1 & 6.8 & Argus & 50 & 17 & 1.41 & 20150705 & $59.6\times1$ & 41.8 & 21.3\\
 & & & & & & & & & & & & & 20160321 & $59.6\times1$ & 21.9 & 11.1\\
HR 5357 & 14:19:23.91 & -37:00:10.1 & A2Vn & 14 & $68.94\pm0.38$ & 2 & 5.7 & 5.7 & UCL & 16 & 33 & 2.12 & 20150406 & $59.6\times1$ & 8.0 & 47.2\\
HD 126488 & 14:27:30.48 & -52:31:30.2 & F2V & 27 & $160.44\pm8.23$ & 2 & 8.0 & 7.6 & UCL & 16 & 33 & 1.56 & 20150703 & $59.6\times1$ & 40.8 & 28.7\\
HD 128400 & 14:41:52.50 & -75:08:22.0 & G6V & 4 & $20.255\pm0.010$ & 2 & 6.0 & 5.2 & \nodata & 300 & 9 & 1.01 & 20160427 & $59.6\times1$ & 37.8 & 14.1\\
HD 129060 & 14:44:14.14 & -69:40:26.8 & F7V & 4 & $36.331\pm0.042$ & 2 & 6.4 & 5.8 & \nodata & 125 & 9 & 1.24 & 20160301 & $59.6\times1$ & 58.7 & 32.4\\
 & & & & & & & & & & & & & 20160430 & $59.6\times1$ & 24.9 & 10.5\\
HD 129679 & 14:44:16.82 & -11:37:02.5 & G3V & 1 & $59.75\pm0.20$ & 2 & 7.7 & 7.1 & \nodata & 57 & 9 & 1.17 & 20160225 & $59.6\times1$ & 36.8 & 34.6\\
HD 129926 A & 14:46:00.08 & -25:26:35.4 & F0VSr & 31 & $30.28\pm0.85$ & 11 & 4.8 & 4.3 & \nodata & 498 & 3 & 1.64 & 20150702 & $59.6\times1$ & 41.8 & 58.7\\
HD 130697 & 14:50:58.73 & -42:49:20.8 & A2V & 27 & $145.60\pm1.70$ & 2 & 6.5 & 6.5 & UCL & 16 & 33 & 2.17 & 20150405 & $59.6\times1$ & 34.8 & 54.7\\
HD 131435 & 14:54:54.80 & -41:21:53.2 & F5V & 27 & $43.46\pm0.16$ & 2 & 6.5 & 6.0 & \nodata & 131 & 9 & 1.29 & 20160526 & $59.6\times1$ & 36.8 & 49.7\\
HD 131835 & 14:56:54.48 & -35:41:43.4 & A2IV & 22 & $133.66\pm3.55$ & 2 & 7.6 & 7.6 & UCL & 16 & 33 & 1.77 & 20150504 & $59.6\times1$ & 40.8 & 95.2\\
HD 132094 & 14:58:24.28 & -37:21:44.7 & B9V & 22 & $176.67\pm4.15$ & 2 & 7.0 & 7.3 & UCL & 16 & 33 & 2.48 & 20150704 & $59.6\times1$ & 35.8 & 84.2\\
HD 133803 & 15:07:14.96 & -29:30:15.9 & A9V & 22 & $110.71\pm0.79$ & 2 & 7.7 & 7.4 & UCL & 16 & 33 & 1.55 & 20150701 & $59.6\times1$ & 27.8 & 164.7\\
NY Aps & 15:12:23.44 & -75:15:15.6 & G9V & 4 & $52.536\pm0.062$ & 2 & 8.4 & 7.5 & Argus & 50 & 17 & 0.84 & 20160227 & $59.6\times1$ & 19.9 & 16.3\\
 & & & & & & & & & & & & & 20160430 & $59.6\times1$ & 36.8 & 13.8\\
HR 5663 & 15:15:53.66 & -48:04:25.1 & A2IIIs & 27 & $52.37\pm0.17$ & 2 & 5.6 & 5.5 & \nodata & 547 & 3 & 1.66 & 20150729 & $59.6\times1$ & 41.8 & 29.4\\
$\beta$ Cir & 15:17:30.85 & -58:48:04.3 & A3Va & 10 & $30.55\pm0.18$ & 11 & 3.8 & 3.8 & \nodata & 536 & 3 & 1.93 & 20150408 & $59.6\times1$ & 39.8 & 21.2\\
$\gamma$ TrA & 15:18:54.69 & -68:40:46.1 & A1V & 15 & $56.37\pm0.38$ & 11 & 2.6 & 2.5 & \nodata & 291 & 3 & 3.41 & 20160317 & $18.9\times3$ & 35.9 & 17.0\\
HD 136482 & 15:22:11.27 & -37:38:08.0 & B8/9V & 22 & $148.27\pm2.42$ & 2 & 6.5 & 6.8 & UCL & 16 & 33 & 2.71 & 20160228 & $59.6\times1$ & 37.8 & 71.8\\
HD 137919 & 15:30:21.31 & -41:55:08.3 & B9.5V & 27 & $154.16\pm1.41$ & 2 & 6.2 & 6.5 & UCL & 16 & 33 & 2.87 & 20150406 & $59.6\times1$ & 41.8 & 35.1\\
HR 5751 & 15:32:04.19 & -38:37:21.2 & A3III & 22 & $55.32\pm0.15$ & 2 & 5.9 & 5.8 & UCL & 16 & 33 & 1.69 & 20150704 & $59.6\times1$ & 20.9 & 54.8\\
V343 Nor & 15:38:57.54 & -57:42:27.3 & K0V & 4 & $40.11\pm0.10$ & 2 & 7.2 & 6.0 & $\beta$ Pic & 26 & 6 & 1.18 & 20150703 & $59.6\times1$ & 34.8 & 23.9\\
g Lup & 15:41:11.38 & -44:39:40.3 & F3/5V & 27 & $17.437\pm0.049$ & 11 & 4.1 & 3.7 & \nodata & 200 & 9 & 1.42 & 20160322 & $52.4\times1$ & 39.3 & 43.6\\
HD 139883 & 15:41:53.23 & -34:53:19.6 & F2V & 22 & $111.03\pm0.64$ & 2 & 7.9 & 7.5 & UCL & 16 & 33 & 1.51 & 20150504 & $59.6\times1$ & 38.8 & 97.9\\
HD 141254 & 15:49:39.65 & -38:46:38.7 & F3V & 22 & $152.83\pm1.01$ & 2 & 8.7 & 8.1 & UCL & 16 & 33 & 1.35 & 20160427 & $59.6\times1$ & 32.8 & 59.0\\
HD 141569 & 15:49:57.76 & -03:55:16.2 & A2V(e)kB9mB9 lB & 39 & $110.63\pm0.55$ & 2 & 6.8 & 6.9 & \nodata & 5 & 40 & 2.04 & 20150404 & $59.6\times1$ & 40.8 & 24.4\\
$\epsilon$ Ser & 15:50:48.97 & +04:28:39.8 & kA2hA5mA7V & 41 & $21.598\pm0.089$ & 11 & 3.5 & 3.4 & \nodata & 553 & 3 & 1.76 & 20150801 & $59.6\times1$ & 30.8 & 18.6\\
NZ Lup & 15:53:27.29 & -42:16:00.7 & G2 & 4 & $60.34\pm0.18$ & 2 & 7.2 & 6.4 & UCL & 16 & 33 & 1.29 & 20150408 & $59.6\times1$ & 41.8 & 47.9\\
HD 142315 & 15:54:41.60 & -22:45:58.3 & B9V & 16 & $145.34\pm1.11$ & 2 & 6.6 & 6.7 & US & 10 & 33 & 4.17$^{\dagger}$ & 20150501 & $59.6\times1$ & 25.8 & 47.6\\
HD 142705 & 15:56:47.86 & -23:11:02.5 & A0V & 16 & $144.32\pm1.59$ & 2 & 7.4 & 7.3 & US & 10 & 33 & 2.05 & 20150730 & $59.6\times1$ & 29.8 & 55.5\\
HD 142851 & 15:57:59.36 & -31:43:43.9 & A0V & 22 & $144.05\pm1.24$ & 2 & 6.8 & 7.1 & UCL & 16 & 33 & 2.43 & 20160526 & $59.6\times1$ & 37.8 & 156.6\\
48 Lib & 15:58:11.38 & -14:16:45.5 & B8Ia/Iab & 16 & $143.46\pm4.96$ & 11 & 4.7 & 4.8 & US & 10 & 33 & 4.68 & 20160326 & $59.6\times1$ & 36.8 & 57.4\\
HD 142678 & 16:02:16.06 & -73:30:54.8 & A6III & 13 & $69.25\pm0.22$ & 2 & 6.3 & 6.1 & \nodata & 666 & 3 & 1.61 & 20160918 & $59.6\times1$ & 37.8 & 15.6\\
HD 143811 & 16:03:33.44 & -30:08:13.2 & F5V & 22 & $137.14\pm0.82$ & 2 & 8.4 & 7.8 & US & 10 & 33 & 1.35 & 20160430 & $59.6\times1$ & 35.8 & 176.0\\
HR 6051 & 16:14:28.89 & -21:06:27.2 & B9V & 16 & $112.18\pm2.47$ & 2 & 6.2 & 6.4 & US & 10 & 33 & 2.56 & 20150703 & $59.6\times1$ & 39.8 & 58.3\\
HD 145689 A & 16:17:05.52 & -67:56:28.0 & A3V & 13 & $55.55\pm0.18$ & 2 & 5.7 & 5.7 & Argus & 50 & 17 & 1.80 & 20150705 & $59.6\times1$ & 40.8 & 18.5\\
d Sco & 16:18:17.90 & -28:36:50.5 & A1Va & 12 & $41.29\pm0.38$ & 11 & 4.6 & 4.9 & $\beta$ Pic & 26 & 6 & 2.04 & 20150702 & $59.6\times1$ & 41.8 & 148.9\\
V371 Nor & 16:19:15.90 & -55:30:17.0 & K3Ve & 4 & $28.113\pm0.029$ & 2 & 8.2 & 6.7 & \nodata & 125 & 9 & 0.78 & 20150504 & $59.6\times1$ & 41.8 & 23.9\\
 & & & & & & & & & & & & & 20150730 & $59.6\times1$ & 35.8 & 23.0\\
 & & & & & & & & & & & & & 20160430 & $59.6\times1$ & 10.9 & 6.4\\
HR 6094 & 16:24:01.30 & -39:11:35.0 & G5V & 4 & $12.908\pm0.023$ & 2 & 4.8 & 4.0 & \nodata & 300 & 9 & 1.10 & 20150501 & $59.6\times1$ & 39.8 & 63.3\\
$\zeta$ TrA & 16:28:28.14 & -70:05:03.8 & F9V & 10 & $12.177\pm0.025$ & 2 & 4.4 & 3.6 & \nodata & 125 & 9 & 1.54$^{\dagger}$ & 20150406 & $59.6\times1$ & 41.8 & 17.6\\
HD 149813 & 16:39:47.00 & -51:59:39.0 & G3V & 4 & $31.428\pm0.044$ & 2 & 6.9 & 6.1 & \nodata & 300 & 9 & 1.01 & 20160328 & $59.6\times1$ & 35.8 & 30.2\\
HD 152555 & 16:54:08.14 & -04:20:24.7 & F8/G0V & 1 & $45.316\pm0.088$ & 2 & 7.1 & 6.5 & AB Dor & 149 & 5 & 1.16 & 20150703 & $59.6\times1$ & 40.8 & 22.5\\
HR 6297 & 17:00:06.24 & -54:35:49.2 & A5IV/V & 13 & $53.25\pm0.36$ & 2 & 5.3 & 5.3 & \nodata & 765 & 3 & 1.75 & 20150704 & $59.6\times1$ & 41.8 & 25.2\\
HD 155114 & 17:11:51.24 & -45:52:27.6 & G3V & 27 & $32.480\pm0.049$ & 2 & 6.9 & 6.1 & \nodata & 300 & 9 & 1.05 & 20150408 & $59.6\times1$ & 40.8 & 40.5\\
 & & & & & & & & & & & & & 20150730 & $59.6\times1$ & 9.9 & 13.0\\
V824 Ara & 17:17:25.50 & -66:57:03.7 & K1Vp & 13 & $30.506\pm0.025$ & 2 & 6.0 & 4.9 & $\beta$ Pic & 26 & 6 & 2.26$^{\dagger}$ & 20150404 & $59.6\times1$ & 38.8 & 17.9\\
HD 156751 & 17:22:47.89 & -58:28:23.7 & A7II/III & 13 & $68.25\pm0.21$ & 2 & 6.5 & 6.3 & \nodata & 396 & 3 & 1.56 & 20160321 & $59.6\times1$ & 36.8 & 20.8\\
TYC 8728-2262-1 & 17:29:55.07 & -54:15:48.6 & K1V & 4 & $67.76\pm0.16$ & 2 & 8.5 & 7.5 & $\beta$ Pic & 26 & 6 & 1.04 & 20160430 & $59.6\times1$ & 37.8 & 25.7\\
$\pi$ Ara & 17:38:05.52 & -54:30:01.6 & A5IV/V & 13 & $44.56\pm0.52$ & 11 & 4.9 & 4.9 & \nodata & 872 & 3 & 1.72 & 20160427 & $59.6\times1$ & 37.8 & 25.1\\
$\gamma$ Oph & 17:47:53.58 & +02:42:26.9 & A1VnkA0mA0 & 41 & $31.52\pm0.21$ & 11 & 3.5 & 3.7 & \nodata & 520 & 3 & 2.14 & 20150702 & $59.6\times1$ & 41.8 & 16.8\\
HD 164249 A & 18:03:03.36 & -51:38:55.7 & F6V & 4 & $49.61\pm0.12$ & 2 & 6.5 & 6.0 & $\beta$ Pic & 26 & 6 & 1.38 & 20150501 & $59.6\times1$ & 41.8 & 29.6\\
 & & & & & & & & & & & & & 20150829 & $59.6\times1$ & 23.9 & 17.5\\
HR 6748 & 18:06:23.70 & -36:01:11.0 & G1V & 4 & $17.204\pm0.034$ & 2 & 5.3 & 4.6 & \nodata & 300 & 9 & 1.09 & 20150405 & $59.6\times1$ & 32.8 & 98.7\\
HD 167425 A & 18:19:40.13 & -63:53:11.6 & F9.5V & 10 & $23.486\pm0.022$ & 2 & 5.6 & 4.9 & \nodata & 300 & 9 & 1.21 & 20150405 & $59.6\times1$ & 38.8 & 19.7\\
$\phi$ Oct & 18:23:36.44 & -75:02:39.6 & A0V & 13 & $59.71\pm0.46$ & 2 & 5.2 & 5.4 & \nodata & 254 & 3 & 2.12 & 20150831 & $59.6\times1$ & 37.8 & 14.5\\
TYC 8757-314-1 & 18:30:11.98 & -58:16:27.7 & Mwl & 42 & $14.379\pm0.014$ & 2 & 7.9 & 6.2 & AB Dor & 149 & 5 & 0.63 & 20160430 & $59.6\times1$ & 37.8 & 19.3\\
HR 6948 & 18:33:00.92 & -39:53:31.3 & F5V & 10 & $37.055\pm0.058$ & 2 & 5.9 & 5.3 & \nodata & 125 & 9 & 1.46 & 20150701 & $59.6\times1$ & 41.8 & 50.4\\
V889 Her & 18:34:20.16 & +18:41:24.7 & G2V & 15 & $35.375\pm0.059$ & 2 & 6.7 & 5.9 & \nodata & 10 & 9 & 1.02 & 20150730 & $59.6\times1$ & 39.8 & 16.1\\
HR 7012 & 18:45:26.90 & -64:52:16.5 & A7V & 10 & $28.55\pm0.15$ & 11 & 4.4 & 4.3 & $\beta$ Pic & 26 & 6 & 1.70 & 20150408 & $59.6\times1$ & 41.8 & 20.8\\
111 Her & 18:47:01.27 & +18:10:53.5 & A5III & 15 & $28.89\pm0.38$ & 11 & 4.2 & 4.4 & \nodata & 420 & 3 & 1.78 & 20150829 & $59.6\times1$ & 37.8 & 13.6\\
PZ Tel & 18:53:05.90 & -50:10:50.0 & G9IV & 4 & $47.13\pm0.13$ & 2 & 7.6 & 6.5 & $\beta$ Pic & 26 & 6 & 1.10 & 20150730 & $59.6\times1$ & 38.8 & 31.8\\
 & & & & & & & & & & & & & 20160920 & $59.6\times1$ & 13.9 & 4.7\\
V1285 Aql & 18:55:27.36 & +08:24:09.6 & M3Ve & 43 & $11.1359\pm0.0061$ & 2 & 7.8 & 5.7 & \nodata & 70 & 9 & 0.32 & 20160919 & $59.6\times1$ & 36.8 & 16.9\\
HD 175726 & 18:56:37.20 & +04:15:55.2 & G0V & 20 & $26.621\pm0.038$ & 2 & 6.1 & 5.4 & \nodata & 300 & 9 & 1.11 & 20160921 & $59.6\times1$ & 37.8 & 21.0\\
$\rho$ Tel & 19:06:19.92 & -52:20:26.3 & F6V & 27 & $58.86\pm0.50$ & 2 & 4.7 & 4.0 & TucHor & 45 & 5 & 2.64 & 20150504 & $59.6\times1$ & 41.8 & 29.4\\
$\alpha$ CrA & 19:09:28.34 & -37:54:16.1 & A2Va & 10 & $38.43\pm0.37$ & 11 & 3.9 & 3.9 & \nodata & 620 & 3 & 2.10 & 20150801 & $59.6\times1$ & 41.8 & 82.7\\
$\eta$ Tel A & 19:22:51.21 & -54:25:26.2 & A0V & 44 & $48.22\pm0.49$ & 11 & 4.8 & 5.1 & $\beta$ Pic & 26 & 6 & 2.15 & 20150501 & $59.6\times1$ & 40.8 & 26.7\\
HD 181327 & 19:22:58.90 & -54:32:17.0 & F6V & 4 & $48.21\pm0.13$ & 2 & 6.6 & 6.0 & $\beta$ Pic & 26 & 6 & 1.39 & 20150703 & $59.6\times1$ & 41.8 & 26.8\\
Rukbat & 19:23:53.18 & -40:36:57.4 & B8V & 27 & $55.74\pm0.68$ & 11 & 3.8 & 4.2 & AB Dor & 149 & 5 & 2.92 & 20150704 & $59.6\times1$ & 41.8 & 55.8\\
c Aql & 19:29:00.99 & +01:57:01.9 & A0IVp & 14 & $60.68\pm0.27$ & 2 & 5.5 & 5.6 & \nodata & 448 & 3 & 1.84 & 20150831 & $59.6\times1$ & 36.8 & 17.7\\
HD 183414 & 19:35:09.70 & -69:58:32.0 & G3V & 4 & $38.184\pm0.055$ & 2 & 7.2 & 6.4 & \nodata & 125 & 9 & 1.06 & 20150504 & $59.6\times1$ & 41.8 & 16.6\\
V4200 Sgr & 19:54:17.75 & -23:56:27.9 & K3VaCN1 & 8 & $14.1069\pm0.0079$ & 2 & 5.4 & 4.2 & \nodata & 125 & 9 & 1.75$^{\dagger}$ & 20150702 & $59.6\times1$ & 39.8 & 73.7\\
$\epsilon$ Pav & 20:00:35.55 & -72:54:37.8 & A0Va & 10 & $32.22\pm0.18$ & 11 & 3.7 & 3.8 & Argus & 50 & 17 & 2.30 & 20150729 & $59.6\times1$ & 33.8 & 18.5\\
HD 191089 & 20:09:05.21 & -26:13:26.5 & F5V & 22 & $50.14\pm0.11$ & 2 & 6.8 & 6.1 & $\beta$ Pic & 26 & 6 & 1.35 & 20150831 & $59.6\times1$ & 36.8 & 6.9\\
Peacock & 20:25:38.85 & -56:44:05.6 & B2IV & 15 & $54.82\pm1.57$ & 11 & 1.9 & 2.5 & TucHor & 45 & 5 & 9.69$^{\dagger}$ & 20150704 & $11.6\times4$ & 34.1 & 24.4\\
HD 194188 & 20:26:04.75 & -46:39:35.8 & A9III/IV & 27 & $66.93\pm0.26$ & 2 & 6.4 & 6.2 & \nodata & 699 & 3 & 1.57 & 20150501 & $59.6\times1$ & 28.8 & 27.4\\
HD 195005 & 20:28:49.92 & -01:44:04.1 & F7V & 1 & $32.129\pm0.053$ & 2 & 6.3 & 5.6 & \nodata & 300 & 9 & 1.20 & 20150830 & $59.6\times1$ & 29.8 & 23.1\\
{\it o} Cap B & 20:29:52.56 & -18:35:10.3 & A7/8V & 16 & $71.11\pm0.27$ & 2 & 6.4 & 6.3 & \nodata & 387 & 3 & 1.65 & 20160921 & $59.6\times1$ & 35.8 & 45.5\\
$\iota$ Del & 20:37:49.10 & +11:22:39.7 & A1IV & 14 & $59.47\pm0.49$ & 2 & 5.2 & 5.4 & \nodata & 66 & 3 & 3.34$^{\dagger}$ & 20160919 & $59.6\times1$ & 37.8 & 17.5\\
AU Mic & 20:45:09.53 & -31:20:27.2 & M1VeBa1 & 8 & $9.7248\pm0.0046$ & 2 & 6.9 & 4.8 & $\beta$ Pic & 26 & 6 & 0.64 & 20141110 & $59.6\times1$ & 43.7 & 4.7\\
 & & & & & & & & & & & & & 20150703 & $59.6\times1$ & 36.8 & 166.6\\
HR 8013 & 20:56:47.27 & -26:17:46.4 & F6V & 10 & $21.287\pm0.068$ & 2 & 5.2 & 4.7 & \nodata & 200 & 9 & 1.24 & 20150901 & $59.6\times1$ & 36.8 & 97.8\\
HD 200968 A & 21:07:10.40 & -13:55:23.0 & K1IV & 4 & $17.411\pm0.016$ & 2 & 6.3 & 5.1 & \nodata & 300 & 9 & 0.91 & 20160919 & $59.6\times1$ & 37.8 & 33.1\\
HD 200798 & 21:07:51.19 & -54:12:58.8 & A5/6IV/V & 13 & $69.68\pm0.30$ & 2 & 6.3 & 6.1 & TucHor & 45 & 5 & 1.76 & 20150702 & $59.6\times1$ & 39.8 & 26.3\\
HD 202917 & 21:20:49.92 & -53:02:02.4 & G7V & 4 & $46.849\pm0.085$ & 2 & 7.9 & 7.0 & TucHor & 45 & 5 & 1.02 & 20150704 & $59.6\times1$ & 39.8 & 28.1\\
V390 Pav & 21:21:24.49 & -66:54:57.4 & K2V & 4 & $31.980\pm0.044$ & 2 & 7.9 & 6.5 & $\beta$ Pic & 26 & 6 & 0.81 & 20150504 & $59.6\times1$ & 41.8 & 17.8\\
HD 203244 & 21:24:40.64 & -68:13:40.2 & G5V & 4 & $20.81\pm0.15$ & 2 & 6.2 & 5.3 & \nodata & 300 & 9 & 0.99 & 20150831 & $59.6\times1$ & 36.8 & 16.6\\
IK Peg & 21:26:26.61 & +19:22:32.2 & kA6hA9mF0+DA & 45 & $47.33\pm0.32$ & 2 & 5.7 & 5.5 & \nodata & 439 & 3 & 1.53 & 20150829 & $59.6\times1$ & 37.8 & 12.3\\
HD 205905 & 21:39:10.20 & -27:18:24.0 & G1.5IV-V & 8 & $26.302\pm0.041$ & 2 & 6.2 & 5.4 & \nodata & 300 & 9 & 1.14 & 20150901 & $59.6\times1$ & 34.8 & 61.0\\
42 Cap & 21:41:32.86 & -14:02:51.4 & G2IV & 8 & $33.23\pm0.35$ & 11 & 4.5 & 3.6 & \nodata & 300 & 9 & 3.34$^{\dagger}$ & 20150830 & $59.6\times1$ & 34.8 & 38.8\\
 & & & & & & & & & & & & & 20160918 & $59.6\times1$ & 24.9 & 29.0\\
HN Peg & 21:44:31.33 & +14:46:19.0 & G0V & 15 & $18.128\pm0.020$ & 2 & 5.3 & 4.6 & \nodata & 200 & 9 & 1.10 & 20150829 & $59.6\times1$ & 37.8 & 14.5\\
HD 207575 & 21:52:09.72 & -62:03:08.5 & F6V & 13 & $47.039\pm0.079$ & 2 & 6.8 & 6.1 & TucHor & 45 & 5 & 1.32 & 20150801 & $59.6\times1$ & 35.8 & 21.0\\
HIP 108405 & 21:57:41.20 & -51:00:22.0 & M2Ve & 4 & $14.8604\pm0.0087$ & 2 & 8.3 & 6.1 & \nodata & 30 & 9 & 0.40 & 20160918 & $59.6\times1$ & 37.8 & 27.4\\
$\epsilon$ Ind & 22:03:21.70 & -56:47:10.0 & K5V & 4 & $3.6224\pm0.0037$ & 11 & 3.5 & 2.3 & \nodata & 500 & 9 & 0.81 & 20150703 & $11.6\times5$ & 38.8 & 26.5\\
Alnair & 22:08:13.99 & -46:57:39.5 & B6V & 10 & $30.97\pm0.20$ & 11 & 1.7 & 2.0 & AB Dor & 149 & 5 & 3.51 & 20150702 & $11.6\times4$ & 32.6 & 35.7\\
HR 8547 & 22:28:37.67 & -67:29:20.6 & A3/5V & 13 & $43.93\pm0.18$ & 2 & 5.2 & 5.1 & \nodata & 508 & 3 & 1.73 & 20150801 & $59.6\times1$ & 41.8 & 18.9\\
TYC 9340-437-1 & 22:42:48.92 & -71:42:21.3 & K7Ve & 4 & $36.661\pm0.032$ & 2 & 8.7 & 7.1 & $\beta$ Pic & 26 & 6 & 0.80 & 20160526 & $59.6\times1$ & 35.8 & 30.8\\
TYC 1701-642-1 & 22:44:41.54 & +17:54:18.3 & K0 & 15 & $49.74\pm0.28$ & 2 & 8.5 & 7.2 & AB Dor & 149 & 5 & 0.97 & 20160920 & $59.6\times1$ & 35.8 & 13.5\\
TW PsA & 22:56:24.10 & -31:33:56.0 & K4Ve & 8 & $7.6082\pm0.0050$ & 2 & 5.5 & 3.8 & \nodata & 200 & 9 & 0.81 & 20150704 & $59.6\times1$ & 41.8 & 165.9\\
Fomalhaut & 22:57:39.05 & -29:37:20.0 & A4V & 10 & $7.704\pm0.028$ & 11 & 0.8 & 0.9 & \nodata & 749 & 3 & 1.80 & 20150829 & $2.9\times10$ & 13.6 & 1.7\\
 & & & & & & & & & & & & & 20150830 & $2.9\times10$ & 19.9 & 166.1\\
HD 217343 & 23:00:19.29 & -26:09:13.5 & G5V & 4 & $31.780\pm0.041$ & 2 & 6.8 & 6.0 & AB Dor & 149 & 5 & 1.06 & 20141111 & $59.6\times1$ & 40.8 & 38.7\\
HR 8799 & 23:07:28.71 & +21:08:03.3 & F0+VkA5mA5 & 41 & $41.29\pm0.15$ & 2 & 5.6 & 5.3 & Columba & 42 & 5 & 1.55 & 20160919 & $59.6\times1$ & 59.6 & 20.9\\
HR 8843 & 23:16:57.69 & -62:00:04.3 & F6V & 10 & $20.460\pm0.026$ & 2 & 5.1 & 4.6 & \nodata & 200 & 9 & 1.25 & 20150702 & $59.6\times1$ & 41.8 & 21.4\\
$\kappa$ Psc & 23:26:55.96 & +01:15:20.2 & A2VpSrCrSi & 14 & $47.06\pm0.64$ & 11 & 4.7 & 5.0 & AB Dor & 149 & 5 & 2.07 & 20150901 & $59.6\times1$ & 35.8 & 20.6\\
HIP 116003 & 23:30:13.44 & -20:23:27.5 & M2Ve & 4 & $15.956\pm0.023$ & 2 & 8.6 & 6.6 & Columba & 42 & 5 & 0.46 & 20160920 & $59.6\times1$ & 37.8 & 51.4\\
HD 221231 & 23:31:02.85 & -69:04:36.3 & G1V & 4 & $30.313\pm0.025$ & 2 & 6.5 & 5.7 & \nodata & 300 & 9 & 1.10 & 20150801 & $59.6\times1$ & 32.8 & 15.5\\
HD 221853 & 23:35:36.15 & +08:22:57.4 & F0 & 46 & $65.41\pm0.21$ & 2 & 7.0 & 6.4 & \nodata & 125 & 9 & 1.46 & 20151105 & $59.6\times1$ & 8.0 & 3.9\\
 & & & & & & & & & & & & & 20151106 & $59.6\times1$ & 21.9 & 8.7\\
HD 224228 & 23:56:10.67 & -39:03:08.4 & K2V & 4 & $21.927\pm0.046$ & 2 & 7.3 & 6.0 & AB Dor & 149 & 5 & 0.84 & 20141110 & $59.6\times1$ & 39.8 & 64.7\\
$\eta$ Tuc & 23:57:34.97 & -64:17:53.1 & A1V & 13 & $47.44\pm1.10$ & 11 & 4.8 & 4.9 & TucHor & 45 & 5 & 2.14 & 20150703 & $59.6\times1$ & 40.8 & 19.1\\
\enddata
\tablenotetext{}{$\dagger$ - System mass}
\tablerefs{(1) \citealp{1999MSS...C05....0H}; (2) \citealp{GaiaCollaboration:2018io}; (3) This study (SED fitting); (4) \citealp{Torres:2006bw}; (5) \citealp{bell:2015}; (6) \citealp{Nielsen:2016ct}; (7) \citealp{2006ApJ...649L.115Z}; (8) \citealp{1989ApJS...71..245K}; (9) This study (activity); (10) \citealp{2006AJ....132..161G}; (11) \citealp{vanLeeuwen:2007dc}; (12) \citealp{1987ApJS...65..581G}; (13) \citealp{1975mcts.book.....H}; (14) \citealp{1995ApJS...99..135A}; (15) No reference cited in SIMBAD; (16) \citealp{Houk:1988wv}; (17) \citealp{2004ApJ...614..386B}; (18) \citealp{1994AJ....107.1556G}; (19) \citealp{2012AJ....143..114S}; (20) \citealp{1974AJ.....79..682H}; (21) \citealp{1957ArA.....2...55O}; (22) \citealp{Houk:1982vl}; (23) \citealp{2011ARep...55...31S}; (24) \citealp{1986AJ.....92..139S}; (25) \citealp{1970TOYal..30....1H}; (26) \citealp{1989ApJS...70..623G}; (27) \citealp{1978mcts.book.....H}; (28) \citealp{2013AJ....145..102L}; (29) \citealp{2015AJ....149..106D}; (30) \citealp{2009ApJS..180..117A}; (31) \citealp{1984ApJS...55..657C}; (32) \citealp{1991ApJS...77..417K}; (33) \citealp{2016MNRAS.461..794P}; (34) \citealp{1991JApA...12..133S}; (35) \citealp{2001AA...373..625P}; (36) \citealp{2006MNRAS.371..252L}; (37) \citealp{1970AJ.....75..507H}; (38) \citealp{2013MNRAS.435.1325M}; (39) \citealp{2015PASA...32...36M}; (40) \citealp{1999ApJ...525L..53W}; (41) \citealp{2003AJ....126.2048G}; (42) \citealp{1972PDAUC...2...59S}; (43) \citealp{1974ApJS...28....1J}; (44) \citealp{2000ApJ...541..390L}; (45) \citealp{2014yCat....1.2023S}; (46) \citealp{1993yCat.3135....0C}.}
\end{deluxetable}
